Theory for the Nonlinear Optical Response of Transition-Metals: Polarization Dependence as a Fingerprint of the Electronic Structure at Surfaces and Interfaces

We show that the nonlinear optical response reflects sensitively the electronic structure of transition-metal surfaces and interfaces. $d$ and $s$ electrons may contribute rather differently to the second harmonic generation (SHG) signal. This results from the different sensitivity of $d$ and $s$ electrons to surface and symmetry changes. Consequently, SHG for noble metals shows a by far larger dependence on the polarization of the incoming light than for transition metals like Fe, Co, Ni, in particular at lower frequencies. The theoretical results are compared with recent measurements. We conclude that the SHG yield is in addition to the nonlinear magneto-optical Kerr-effect a sensitive fingerprint of the electronic structure at surfaces and interfaces.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-------------------------------------------------------------------------
Fig. 1 in Postscript
_________________________________________________________________________

%!PS-Adobe-2.0 MGXPS_2.41
%%Creator: E:\DESIGNER\KLAUS\REFGEO_2.EPS
%%Title:
%%CreationDate: Jul 29th Fri 4:35:32 PM
%%BoundingBox: 0 652 378 793
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.41 0 0
%%DocumentSuppliedProcSets:MGXPS_2.41 0 0
%%Pages:(atend)
%%EndComments
%%BeginProcSet: MGXPS_2.41 0 0
100. -100. translate
% (C) 1988-1990 Micrografx,Inc. All Rights Reserved.
statusdict begin /waittimeout 0 def end
/MGXPS_2.41 200 dict def MGXPS_2.41 begin
/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd
/M/moveto ld/m/rmoveto ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld
/n/newpath ld/P/closepath ld/d/setdash ld/tr/translate ld/gs/gsave ld
/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin ld/ml/setmiterlimit ld
/F/fill ld/bz/curveto ld/_m matrix def/_cm matrix def
/_sp 0 def currentscreen/_P xd/_A xd/_F xd
/C{/_ft xd/_r xd/_y xd/_x xd/_a 0 def 0 ne{/_a 90 def -90 rotate
_x u neg 0 tr}if 0 _y u tr 72 _r div dup neg scale/#copies xd tr}bd
/e{_ft 0 ne{_ft setflat}if 1 lj 1 lc 1 w 0 5{dup}repeat sc fc}bd
/S{_r _g _b setrgbcolor stroke}bd
/SX{_r _g _b setrgbcolor _cm currentmatrix pop _m setmatrix
 stroke _cm setmatrix}bd
/c{3{255 div 3 1 roll}repeat}bd
/sc{c/_b xd/_g xd/_r xd}bd
/sbc{c/_bb xd/_bg xd/_br xd}bd
/fc{c/_B xd/_G xd/_R xd}bd
/tc{c setrgbcolor}bd
/f{0 eq{eofill}{fill}ifelse}bd
/D{{l}repeat}bd
/u{_r div 72 mul}bd
/PT{dup statusdict exch known{cvx exec}{pop}ifelse}bd
/TT{dup statusdict exch known{cvx exec}{pop pop}ifelse}bd
/SM{_m currentmatrix}bd
/RM/setmatrix ld
/TM/concat ld
/s{100 div/_t xd[_t 0 0 _t 1 _t sub _x 2 div mul 1 _t
sub _y 2 div mul]concat}bd
/_am matrix def
/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arc
_t 0 ne{P}if _am setmatrix}bd
/an{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn
_t 0 ne{P}if _am setmatrix}bd
/_em matrix def
/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd _t4 _t3 _t1 sub M
_t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em setmatrix}bd
/_rm matrix def
/cn{_rm currentmatrix pop tr x3 y3 scale arc _rm setmatrix}bd
/rr{2 div/y3 xd 2 div/x3 xd/y2 xd/x2 xd/y1 xd/x1 xd
x1 y1 y3 add M 0 0 1 180 270 x1 x3 add y1 y3 add cn
x2 x3 sub y1 L 0 0 1 270 0 x2 x3 sub y1 y3 add cn
x2 y2 y3 sub L 0 0 1 0 90 x2 x3 sub y2 y3 sub cn
x1 x3 add y2 L 0 0 1 90 180 x1 x3 add y2 y3 sub cn}bd
/p{P/_t xd _t 0 eq{S}{_sp 0 gt{b}{_R _G _B setrgbcolor}ifelse _t 1 eq{f}
{gs f gr _sp 0 gt{gs rs S gr}{S}ifelse}ifelse}ifelse n}bd
/px{P/_t xd _t 0 eq{SX}{_sp 0 gt{b}{_R _G _B setrgbcolor}ifelse _t 1 eq{f}
{gs f gr _sp 0 gt{gs rs SX gr}{SX}ifelse}ifelse}ifelse n}bd
/B{/_t2 xd/_t3 xd _p _t2 _t3 8 idiv add get 1 7 _t3 8 mod sub bitshift and 0
ne}bd
/SF{2{1 add 4 mul cvi exch}repeat B{0}{1}ifelse}bd
/b{_gr setgray _sp 1 eq{_f _a/SF load setscreen/_sp 2 def}if}bd
/SCA{10 div dup dup/_a xd/_A xd/__na xd currentscreen/__p xd/__a xd/__f xd
__f __na/__p load setscreen}bd
/SCF{100 div dup dup/_F xd/__nf xd currentscreen/__p xd/__a xd/__f xd
__nf __a/__p load setscreen}bd
/rs{_F _A/_P load setscreen/_sp 0 def}bd
/sp{255 div/_gr xd/_p xd 100 div/_f xd/_sp 1 def}bd
/sf{/_nf xd FontDirectory _nf known{pop}{findfont dup maxlength dict/_nfd xd
{exch dup/FID ne{exch _nfd 3 1 roll put}{pop pop}ifelse}forall _nfd dup
/FontName _nf put/Encoding WE put _nf _nfd definefont pop}ifelse ft}bd
/us{gs [] 0 d 0 setlinecap w 0 exch M _w _be add 0 l S gr}bd
/usf{findfont exch makefont setfont}bd
/ft{_nf findfont exch makefont setfont}bd
/ob{n/_h xd _cx _cy M _w 0 l 0 _h l _w neg 0 l P tc fill}bd
/st{dup/_be xd 0 ne{/_bc xd}if
dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd
_be 0 eq{_w _sw sub _sl div 0 3 -1 roll ashow}
{_be _bc div 0 32 _w _sw sub _sl div 0 6 -1 roll awidthshow}ifelse}bd
/sb{gs M 10 div rotate/_w xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc
_cx _cy 3 -1 roll add tr 0 0 M st dup 0 eq{pop}{dup 1 eq{pop us}
{2 eq{us}{dup 3 1 roll us us}ifelse}ifelse}ifelse gr}bd
/cl{gs n/_cy xd/_cx xd M _cx 0 l 0 _cy l _cx neg 0 l P clip n}bd
/clx{gs _cm currentmatrix pop _m setmatrix n/_cy xd/_cx xd M _cx
0 l 0 _cy l _cx neg 0 l
P clip _cm setmatrix n}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped
{gr currentflat 1 add setflat}{exit}ifelse}loop n}bd
/bb{/_o xd/_t save def tr/str 2 index 8 idiv string def
_o 2 eq{1}{false}ifelse [1 0 0 1 0 0]{currentfile str readhexstring pop}
_o 2 eq{image}{imagemask}ifelse _t restore}bd
/sbb{/_t save def tr/_sH xd/_sW xd/_dH xd/_dW xd/str _sW 7 add 8 idiv
string def _sW _sH false[_sW _dW div 0 0 _sH _dH div 0 0]
{currentfile str readhexstring pop} imagemask _t restore}bd
/cb{/_t save def tr 1 index 8 idiv/_l exch def/rstr _l string def
/gstr _l string def/bstr _l string def 1[1 0 0 1 0 0]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage _t restore}bd
/scbb{/_t save def tr/_sH xd/_sW xd/_dH xd/_dW xd _sW 7
add 8 idiv/_l xd/rstr _l string def
/gstr _l string def/bstr _l string def _sW _sH 1[_sW _dW
div 0 0 _sH _dH div 0 0]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage _t restore}bd
/MR{/_y xd/_x xd/_ym xd/_xm xd _x _xm 2 mul sub 0 tr -1 1 scale}bd
/WE 256 array def StandardEncoding WE copy pop WE dup
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla
/hungarumlaut/ogonek/caron/dotlessi]putinterval dup
39/quotesingle put dup 96/grave put dup 124/bar put dup
145[/quoteleft/quoteright/quotedblleft
/quotedblright/bullet/endash/emdash]putinterval 160[/space/exclamdown
/cent/sterling/currency/yen/brokenbar/section/dieresis/copyright
/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring
/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf
/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring
/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex
/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave
/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve
/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex
/udieresis/yacute/thorn/ydieresis]putinterval
end
%%EndProcSet
%%EndProlog
MGXPS_2.41 begin
%%Page: 1 1
%%BeginPageSetup
0 0 1 0 2550 3300 300 0 C n e
%%EndPageSetup
0 0 2552 3302 cl
398 382 M 138 42 0 -150 -138 -42 0 150 4 D
0 p
260 339 M 138 42 0 -151 -138 -42 0 151 4 D
0 p
260 189 M 138 42 0 -151 -138 -42 0 151 4 D
0 p
260 340 M 0 0 138 192 2 D
S
393 501 M 23 -16 -28 -15 5 31 3 D
0 2 p
384 382 M
378 406 373 425 367 439 bz
361 453 356 462 350 467 bz
S
398 232 M 138 42 0 -150 -138 -42 0 150 4 D
0 p
6 w
10433 1000 div ml
950 115 M 344 16 0 -220 -344 -17 0 221 4 D
0 p
777 222 M 0 0 -773 180 2 D
S
3 404 M 0 0 474 -109 2 D
S
1 w
449 285 M -7 -32 -37 25 44 7 3 D
0 2 p
6 w
777 222 M 0 0 738 234 2 D
S
1 w
1496 432 M 10 -32 -44 3 34 29 3 D
0 2 p
%%ChangeFont: Symbol
[61 0 0 -91 0 0] /Symbol usf
0 (2)
0 71 0 0 0 0 31 0 1491 469 sb
0 (w)
0 71 0 0 0 0 42 0 1531 469 sb
777 222 M 0 0 -46 200 2 D
S
750 397 M 16 -12 10 18 -7 -31 -19 25 4 D
0 2 p
%%ChangeFont: Symbol
[57 0 0 -79 0 0] /Symbol usf
0 (q)
0 61 0 0 0 0 29 0 705 242 sb
[4 9 ]0 d
748 341 M
713 331 684 322 662 308 bz
640 296 622 280 611 264 bz
S
[]0 d
260 335 M 0 0 0 -150 2 D
S
247 213 M -13 14 -14 -14 14 28 13 -28 4 D
0 2 p
257 339 M 0 0 -135 -42 2 D
S
145 318 M 10 17 -18 8 31 -4 -23 -21 4 D
0 2 p
264 153 M 0 0 0 0 2 D
264 153 L
264 148 260 145 254 145 bz
254 145 L
247 145 244 148 244 153 bz
244 153 L
244 157 247 158 252 160 bz
252 160 L 0 0 5 1 2 D
257 161 L
259 162 260 163 260 165 bz
260 165 L
260 167 258 169 254 169 bz
254 169 L
250 169 248 167 247 163 bz
247 163 L 0 0 -4 0 2 D
243 163 L
244 170 247 173 254 173 bz
254 173 L
261 173 265 170 265 164 bz
265 164 L
265 160 262 158 257 156 bz
257 156 L 0 0 -5 0 2 D
252 156 L
250 155 249 154 249 152 bz
249 152 L
249 150 250 148 254 148 bz
254 148 L
257 148 260 150 260 153 bz
260 153 L 0 0 4 0 2 D
P
0 1 p
93 285 M
97 285 100 289 100 294 bz
100 294 L
100 301 97 305 93 305 bz
93 305 L
88 305 86 302 86 295 bz
86 295 L
86 289 88 285 93 285 bz
P
86 305 M
88 307 90 309 94 309 bz
94 309 L
100 309 105 304 105 295 bz
105 295 L
105 286 100 281 94 281 bz
94 281 L
90 281 88 282 86 285 bz
86 285 L 0 0 0 -3 2 D
86 282 L 0 0 -4 0 2 D
82 282 L 0 0 0 37 2 D
82 319 L 0 0 4 0 2 D
86 319 L 0 0 0 -14 2 D
P
0 1 p
688 368 M 0 0 0 4 2 D
688 372 L 0 0 17 0 2 D
705 372 L 0 0 -18 22 2 D
687 394 L 0 0 0 5 2 D
687 399 L 0 0 26 0 2 D
713 399 L 0 0 0 -5 2 D
713 394 L 0 0 -19 0 2 D
694 394 L 0 0 18 -22 2 D
712 372 L 0 0 0 -4 2 D
712 368 L 0 0 -24 0 2 D
P
0 1 p
%%ChangeFont: Symbol
[62 0 0 -90 0 0] /Symbol usf
0 (w)
0 70 0 0 0 0 42 0 41 393 sb
%%ChangeFont: Symbol
[63 0 0 -91 0 0] /Symbol usf
0 (j)
0 71 0 0 0 0 38 0 310 336 sb
624 40 M 0 0 0 0 2 D
624 40 L
624 34 619 30 611 30 bz
611 30 L
603 30 598 34 598 39 bz
598 39 L
598 45 601 47 608 49 bz
608 49 L 0 0 6 1 2 D
614 50 L
617 51 619 52 619 54 bz
619 54 L
619 58 616 60 611 60 bz
611 60 L
606 60 603 58 603 53 bz
603 53 L 0 0 -6 0 2 D
597 53 L
597 61 602 65 611 65 bz
611 65 L
619 65 624 61 624 54 bz
624 54 L
624 48 621 46 614 44 bz
614 44 L 0 0 -5 -1 2 D
609 43 L
606 43 604 41 604 39 bz
604 39 L
604 36 606 34 611 34 bz
611 34 L
615 34 618 37 618 40 bz
618 40 L 0 0 6 0 2 D
P
0 1 p
658 40 M
658 33 654 30 644 30 bz
644 30 L
636 30 631 34 631 41 bz
631 41 L 0 0 0 0 2 D
631 41 L 0 0 5 0 2 D
636 41 L
636 37 639 34 644 34 bz
644 34 L
649 34 652 36 652 40 bz
652 40 L
652 44 651 44 642 44 bz
642 44 L
634 45 629 48 629 55 bz
629 55 L
629 61 633 65 641 65 bz
641 65 L
645 65 649 63 652 59 bz
652 59 L
652 63 654 64 658 64 bz
658 64 L
659 64 661 64 661 64 bz
661 64 L 0 0 0 -5 2 D
661 59 L
661 60 661 60 660 60 bz
660 60 L
658 60 658 59 658 56 bz
658 56 L 0 0 0 -16 2 D
P
652 47 M 0 0 0 5 2 D
652 52 L
652 57 647 60 641 60 bz
641 60 L
637 60 635 58 635 55 bz
635 55 L
635 51 637 50 641 49 bz
641 49 L
645 49 649 49 652 47 bz
P
0 1 p
690 35 M
689 32 686 30 682 30 bz
682 30 L
677 30 674 32 672 35 bz
672 35 L 0 0 0 -4 2 D
672 31 L 0 0 -5 0 2 D
667 31 L 0 0 0 33 2 D
667 64 L 0 0 5 0 2 D
672 64 L 0 0 0 -20 2 D
672 44 L
672 38 676 35 680 35 bz
680 35 L
684 35 686 37 686 42 bz
686 42 L 0 0 0 22 2 D
686 64 L 0 0 6 0 2 D
692 64 L 0 0 0 -20 2 D
692 44 L
692 38 695 35 700 35 bz
700 35 L
704 35 706 37 706 42 bz
706 42 L 0 0 0 2 2 D
706 44 L 0 0 0 20 2 D
706 64 L 0 0 5 0 2 D
711 64 L 0 0 0 -20 2 D
711 44 L 0 0 0 -2 2 D
711 42 L
711 39 711 36 710 34 bz
710 34 L
709 32 705 30 701 30 bz
701 30 L
697 30 694 32 690 35 bz
P
0 1 p
734 34 M
739 34 743 39 743 47 bz
743 47 L
743 55 739 60 733 60 bz
733 60 L
728 60 725 56 725 48 bz
725 48 L
725 39 728 34 734 34 bz
P
725 60 M
727 63 731 65 735 65 bz
735 65 L
743 65 748 58 748 47 bz
748 47 L
748 36 743 29 735 29 bz
735 29 L
730 29 727 31 725 34 bz
725 34 L 0 0 0 -3 2 D
725 31 L 0 0 -5 0 2 D
720 31 L 0 0 0 46 2 D
720 77 L 0 0 5 0 2 D
725 77 L 0 0 0 -17 2 D
P
0 1 p
755 18 M 0 0 0 46 2 D
755 64 L 0 0 6 0 2 D
761 64 L 0 0 0 -46 2 D
761 18 L 0 0 -6 0 2 D
P
0 1 p
793 44 M 0 0 -19 0 2 D
774 44 L
775 38 778 34 783 34 bz
783 34 L
790 34 793 38 793 44 bz
P
798 49 M
798 48 798 47 798 46 bz
798 46 L
798 36 793 30 783 30 bz
783 30 L
774 30 768 36 768 48 bz
768 48 L
768 58 774 65 783 65 bz
783 65 L
791 65 797 61 798 53 bz
798 53 L 0 0 -5 0 2 D
793 53 L
791 58 788 60 784 60 bz
784 60 L
778 60 774 56 774 49 bz
774 49 L 0 0 24 0 2 D
P
0 1 p
1180 182 M 0 0 10 15 2 D
1190 197 L 0 0 -11 16 2 D
1179 213 L 0 0 6 0 2 D
1185 213 L 0 0 8 -12 2 D
1193 201 L 0 0 9 12 2 D
1202 213 L 0 0 6 0 2 D
1208 213 L 0 0 -11 -16 2 D
1197 197 L 0 0 10 -15 2 D
1207 182 L 0 0 -5 0 2 D
1202 182 L 0 0 -9 11 2 D
1193 193 L 0 0 -7 -11 2 D
1186 182 L 0 0 -6 0 2 D
P
0 1 p
1020 47 M 0 0 11 32 2 D
1031 79 L 0 0 -1 4 2 D
1030 83 L
1030 85 1028 86 1026 86 bz
1026 86 L
1025 86 1025 85 1023 85 bz
1023 85 L 0 0 0 5 2 D
1023 90 L
1025 90 1025 90 1026 90 bz
1026 90 L
1032 90 1033 88 1035 83 bz
1035 83 L 0 0 13 -36 2 D
1048 47 L 0 0 -6 0 2 D
1042 47 L 0 0 -8 25 2 D
1034 72 L 0 0 -8 -25 2 D
1026 47 L 0 0 -6 0 2 D
P
0 1 p
998 225 M 0 0 0 -187 2 D
S
984 66 M -14 14 -14 -14 14 28 14 -28 4 D
0 2 p
997 223 M 0 0 193 9 2 D
S
1162 217 M -14 -14 15 -14 -29 13 28 15 4 D
0 2 p
729 48 M 0 0 0 3 2 D
S
1305 546 M 0 154 138 -33 0 -154 -138 33 4 D
0 p
1305 392 M 0 154 138 -33 0 -154 -138 33 4 D
0 p
1447 512 M 0 154 142 -34 0 -154 -142 34 4 D
0 p
1447 358 M 0 153 142 -34 0 -153 -142 34 4 D
0 p
1305 525 M
1227 587 1167 576 1167 502 bz
1167 430 1227 321 1305 260 bz
1384 199 1448 209 1448 282 bz
1448 355 1384 465 1305 525 bz
0 p
1304 393 M 0 0 -118 163 2 D
S
1214 542 M 23 16 5 -30 -28 14 3 D
0 2 p
%%ChangeFont: Symbol
[62 0 0 -90 0 0] /Symbol usf
0 (F)
0 70 0 0 0 0 47 0 1189 415 sb
414 344 M -37 0 0 -7 30 0 0 -16 -28 0 0
-7 28 0 0 -18 -31 0 0 -7 38 0 0 55 12 D
0 2 p
470 387 M
473 387 475 389 475 395 bz
475 401 473 404 469 404 bz
466 404 464 401 464 395 bz
464 389 466 387 470 387 bz
P
464 404 M
466 406 468 407 470 407 bz
475 407 478 402 478 395 bz
478 387 475 383 470 383 bz
468 383 466 384 464 387 bz
464 384 L
461 384 L
461 415 L
464 415 L
464 404 L
P
0 2 p
283 555 M
283 555 L
283 551 280 548 276 548 bz
270 548 268 551 268 555 bz
268 559 269 560 273 561 bz
277 562 L
279 563 281 563 281 565 bz
281 567 278 569 276 569 bz
272 569 270 567 270 564 bz
267 564 L
267 569 270 572 276 572 bz
281 572 284 569 284 564 bz
284 561 282 559 278 558 bz
274 557 L
272 557 271 556 271 554 bz
271 552 273 551 276 551 bz
278 551 279 552 280 555 bz
283 555 L
0 2 p
215 505 M -37 0 0 -7 30 0 0 -16 -28 0 0
-6 28 0 0 -18 -31 0 0 -7 38 0 0 54 12 D
0 2 p
showpage
%%Trailer
%%DocumentFonts: Symbol
%%Pages: 0
end
%%EOF

_____________________________________________________________________________
_____________________________________________________________________________
Fig. 2 in Postscript
_____________________________________________________________________________



%!PS-Adobe-2.0 MGXPS_2.41
%%Creator: E:\DESIGNER\KLAUS\NO
%%Title: TRM2F.EPS
%%CreationDate: Aug 1th Mon 4:27:16 PM
%%BoundingBox: 0 571 448 793
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.41 0 0
%%DocumentSuppliedProcSets:MGXPS_2.41 0 0
%%Pages:(atend)
%%EndComments
%%BeginProcSet: MGXPS_2.41 0 0
100. -100. translate
% (C) 1988-1990 Micrografx,Inc. All Rights Reserved.
statusdict begin /waittimeout 0 def end
/MGXPS_2.41 200 dict def MGXPS_2.41 begin
/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd
/M/moveto ld/m/rmoveto ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld
/n/newpath ld/P/closepath ld/d/setdash ld/tr/translate ld/gs/gsave ld
/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin ld/ml/setmiterlimit ld
/F/fill ld/bz/curveto ld/_m matrix def/_cm matrix def
/_sp 0 def currentscreen/_P xd/_A xd/_F xd
/C{/_ft xd/_r xd/_y xd/_x xd/_a 0 def 0 ne{/_a 90 def -90 rotate
_x u neg 0 tr}if 0 _y u tr 72 _r div dup neg scale/#copies xd tr}bd
/e{_ft 0 ne{_ft setflat}if 1 lj 1 lc 1 w 0 5{dup}repeat sc fc}bd
/S{_r _g _b setrgbcolor stroke}bd
/SX{_r _g _b setrgbcolor _cm currentmatrix pop _m setmatrix stroke _cm
 setmatrix}bd
/c{3{255 div 3 1 roll}repeat}bd
/sc{c/_b xd/_g xd/_r xd}bd
/sbc{c/_bb xd/_bg xd/_br xd}bd
/fc{c/_B xd/_G xd/_R xd}bd
/tc{c setrgbcolor}bd
/f{0 eq{eofill}{fill}ifelse}bd
/D{{l}repeat}bd
/u{_r div 72 mul}bd
/PT{dup statusdict exch known{cvx exec}{pop}ifelse}bd
/TT{dup statusdict exch known{cvx exec}{pop pop}ifelse}bd
/SM{_m currentmatrix}bd
/RM/setmatrix ld
/TM/concat ld
/s{100 div/_t xd[_t 0 0 _t 1 _t sub _x 2 div mul 1 _t sub _y 2
div mul]concat}bd
/_am matrix def
/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4
exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arc
_t 0 ne{P}if _am setmatrix}bd
/an{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4
exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn
_t 0 ne{P}if _am setmatrix}bd
/_em matrix def
/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd _t4 _t3 _t1
sub M
_t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em setmatrix}bd
/_rm matrix def
/cn{_rm currentmatrix pop tr x3 y3 scale arc _rm setmatrix}bd
/rr{2 div/y3 xd 2 div/x3 xd/y2 xd/x2 xd/y1 xd/x1 xd
x1 y1 y3 add M 0 0 1 180 270 x1 x3 add y1 y3 add cn
x2 x3 sub y1 L 0 0 1 270 0 x2 x3 sub y1 y3 add cn
x2 y2 y3 sub L 0 0 1 0 90 x2 x3 sub y2 y3 sub cn
x1 x3 add y2 L 0 0 1 90 180 x1 x3 add y2 y3 sub cn}bd
/p{P/_t xd _t 0 eq{S}{_sp 0 gt{b}{_R _G _B setrgbcolor}ifelse _t 1 eq{f}
{gs f gr _sp 0 gt{gs rs S gr}{S}ifelse}ifelse}ifelse n}bd
/px{P/_t xd _t 0 eq{SX}{_sp 0 gt{b}{_R _G _B setrgbcolor}ifelse _t 1 eq{f}
{gs f gr _sp 0 gt{gs rs SX gr}{SX}ifelse}ifelse}ifelse n}bd
/B{/_t2 xd/_t3 xd _p _t2 _t3 8 idiv add get 1 7 _t3 8 mod sub bitshift
 and 0 ne}bd
/SF{2{1 add 4 mul cvi exch}repeat B{0}{1}ifelse}bd
/b{_gr setgray _sp 1 eq{_f _a/SF load setscreen/_sp 2 def}if}bd
/SCA{10 div dup dup/_a xd/_A xd/__na xd currentscreen/__p xd/__a xd/__f xd
__f __na/__p load setscreen}bd
/SCF{100 div dup dup/_F xd/__nf xd currentscreen/__p xd/__a xd/__f xd
__nf __a/__p load setscreen}bd
/rs{_F _A/_P load setscreen/_sp 0 def}bd
/sp{255 div/_gr xd/_p xd 100 div/_f xd/_sp 1 def}bd
/sf{/_nf xd FontDirectory _nf known{pop}{findfont dup maxlength dict/_nfd xd
{exch dup/FID ne{exch _nfd 3 1 roll put}{pop pop}ifelse}forall _nfd dup
/FontName _nf put/Encoding WE put _nf _nfd definefont pop}ifelse ft}bd
/us{gs [] 0 d 0 setlinecap w 0 exch M _w _be add 0 l S gr}bd
/usf{findfont exch makefont setfont}bd
/ft{_nf findfont exch makefont setfont}bd
/ob{n/_h xd _cx _cy M _w 0 l 0 _h l _w neg 0 l P tc fill}bd
/st{dup/_be xd 0 ne{/_bc xd}if
dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd
_be 0 eq{_w _sw sub _sl div 0 3 -1 roll ashow}
{_be _bc div 0 32 _w _sw sub _sl div 0 6 -1 roll awidthshow}ifelse}bd
/sb{gs M 10 div rotate/_w xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc
_cx _cy 3 -1 roll add tr 0 0 M st dup 0 eq{pop}{dup 1 eq{pop us}
{2 eq{us}{dup 3 1 roll us us}ifelse}ifelse}ifelse gr}bd
/cl{gs n/_cy xd/_cx xd M _cx 0 l 0 _cy l _cx neg 0 l P clip n}bd
/clx{gs _cm currentmatrix pop _m setmatrix n/_cy xd/_cx xd M _cx 0
l 0 _cy l _cx neg 0 l
P clip _cm setmatrix n}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped
{gr currentflat 1 add setflat}{exit}ifelse}loop n}bd
/bb{/_o xd/_t save def tr/str 2 index 8 idiv string def
_o 2 eq{1}{false}ifelse [1 0 0 1 0 0]{currentfile str readhexstring pop}
_o 2 eq{image}{imagemask}ifelse _t restore}bd
/sbb{/_t save def tr/_sH xd/_sW xd/_dH xd/_dW xd/str _sW 7 add 8 idiv
string def _sW _sH false[_sW _dW div 0 0 _sH _dH div 0 0]
{currentfile str readhexstring pop} imagemask _t restore}bd
/cb{/_t save def tr 1 index 8 idiv/_l exch def/rstr _l string def
/gstr _l string def/bstr _l string def 1[1 0 0 1 0 0]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage _t restore}bd
/scbb{/_t save def tr/_sH xd/_sW xd/_dH xd/_dW xd _sW 7 add 8 idiv/_l
 xd/rstr _l string def
/gstr _l string def/bstr _l string def _sW _sH 1[_sW _dW div 0 0 _sH _dH
div 0 0]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage _t restore}bd
/MR{/_y xd/_x xd/_ym xd/_xm xd _x _xm 2 mul sub 0 tr -1 1 scale}bd
/WE 256 array def StandardEncoding WE copy pop WE dup
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla
/hungarumlaut/ogonek/caron/dotlessi]putinterval dup
39/quotesingle put dup 96/grave put dup 124/bar put dup
145[/quoteleft/quoteright/quotedblleft
/quotedblright/bullet/endash/emdash]putinterval 160[/space/exclamdown
/cent/sterling/currency/yen/brokenbar/section/dieresis/copyright
/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring
/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf
/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring
/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex
/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave
/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve
/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex
/udieresis/yacute/thorn/ydieresis]putinterval
end
%%EndProcSet
%%EndProlog
MGXPS_2.41 begin
%%Page: 1 1
%%BeginPageSetup
0 0 1 0 2550 3300 300 0 C n e
%%EndPageSetup
0 0 2552 3302 cl
497 358 M -22 8 -16 7 -18 8 -10 10 -5 8 -3 8 0 13 5 11 14 12 13
 6 18 7 47 13 65 11 58 6 50 4 48 3 0 -11 0 127 13 -1 49 0 20 D
0 -379 0 -13 -5 0 -10 3 -7 7 -7 9 -8 17 -7 21 -5 23 -5 33 -32 2
 -49 2 -38 5 -53 7 -45 5 -35 8 16 D
1875 <F3E7CF9F3F7EFCF9>191 sp
0 1 p
rs
497 21 M 0 0 0 794 2 D
S
483 49 M 14 28 14 -28 2 D
S
497 77 M
525 78 544 121 554 212 bz
563 303 563 525 554 616 bz
544 707 525 750 497 751 bz
S
469 358 M 0 0 387 0 2 D
S
828 344 M -28 14 28 14 2 D
S
%%ChangeFont: Times-Italic
[26 0 0 -40 0 0] /Times-Italic/Times-ItalicWE sf
0 (E)
0 45 0 0 0 0 16 0 519 -8 sb
%%ChangeFont: Helvetica
[45 0 0 -63 0 0] /Helvetica/HelveticaWE sf
0 (d)
0 66 0 0 0 0 25 0 673 525 sb
497 470 M
667 477 777 491 835 512 bz
891 534 891 574 835 597 bz
777 618 667 632 497 639 bz
497 470 L
0 p
%%ChangeFont: Helvetica
[39 0 0 -54 0 0] /Helvetica/HelveticaWE sf
0 (s)
0 57 0 0 0 0 19 0 511 126 sb
28 358 M -22 8 -16 7 -18 8 -10 10 -5 8 -3 8 0 13 5 11 14 12 13 6
 18 7 47 13 65 11 58 6 50 4 48 3 0 -11 0 127 13 -1 49 0 20 D
0 -379 0 -13 -5 0 -10 3 -7 7 -7 9 -8 17 -7 21 -5 23 -5 33 -32 2
 -49 2 -38 5 -53 7 -45 5 -35 8 16 D
1875 <F3E7CF9F3F7EFCF9>191 sp
0 1 p
rs
28 21 M 0 0 0 794 2 D
S
14 49 M 14 28 14 -28 2 D
S
28 77 M
56 78 75 121 84 212 bz
93 303 93 525 84 616 bz
75 707 56 750 28 751 bz
S
0 358 M 0 0 387 0 2 D
S
359 344 M -28 14 28 14 2 D
S
%%ChangeFont: Times-Italic
[26 0 0 -40 0 0] /Times-Italic/Times-ItalicWE sf
0 (DOS)
0 45 0 0 0 0 52 0 744 285 sb
%%ChangeFont: Helvetica
[39 0 0 -54 0 0] /Helvetica/HelveticaWE sf
0 (s)
0 57 0 0 0 0 19 0 38 117 sb
0 (d)
0 57 0 0 0 0 21 0 204 527 sb
28 470 M
198 477 308 491 366 512 bz
422 534 422 574 366 597 bz
308 618 198 632 28 639 bz
28 470 L
0 p
48 237 M 0 0 0 111 2 D
S
34 265 M -28 0 14 28 14 -28 3 D
0 2 p
48 348 M 0 0 0 112 2 D
S
34 376 M -28 0 14 28 14 -28 3 D
0 2 p
71 459 M 0 0 0 -223 2 D
S
84 431 M 27 0 -14 -28 -13 28 3 D
0 2 p
%%ChangeFont: Times-Italic
[41 0 0 -63 0 0] /Times-Italic/Times-ItalicWE sf
0 (i)
0 70 0 0 0 0 11 0 95 250 sb
0 (l)
0 70 0 0 0 0 11 0 1 358 sb
0 (j)
0 70 0 0 0 0 11 0 6 245 sb
1639 362 M -7 9 -12 23 -4 18 -7 29 -4 48 -5 99 0 75 -54 5 -43 4 -39
4 -31 7 -25 2 -17 5 -29 7 -27 9 -20 11 -12 7 -4 7 -9 11 168 1 20 D
203 -1 0 3 0 -395 -11 5 -11 7 5 D
1875 <F3E7CF9F3F7EFCF9>191 sp
0 1 p
rs
1435 25 M 0 0 0 793 2 D
S
1421 53 M 14 28 14 -28 2 D
S
1435 253 M
1604 261 1715 277 1772 301 bz
1828 325 1828 372 1772 397 bz
1715 421 1604 437 1435 445 bz
S
1414 362 M 0 0 450 0 2 D
S
1836 348 M -28 14 28 14 2 D
S
1435 81 M
1463 81 1482 126 1491 216 bz
1500 307 1500 529 1491 620 bz
1482 710 1463 755 1435 755 bz
1435 81 L
0 p
%%ChangeFont: Helvetica
[39 0 0 -54 0 0] /Helvetica/HelveticaWE sf
0 (s)
0 57 0 0 0 0 19 0 1447 123 sb
1458 200 M 0 0 0 145 2 D
S
1444 228 M -28 0 14 28 14 -28 3 D
0 2 p
1458 345 M 0 0 0 145 2 D
S
1444 373 M -28 0 14 28 14 -28 3 D
0 2 p
1483 489 M 0 0 0 -290 2 D
S
1497 461 M 28 0 -14 -28 -14 28 3 D
0 2 p
%%ChangeFont: Times-Italic
[41 0 0 -63 0 0] /Times-Italic/Times-ItalicWE sf
0 (i)
0 70 0 0 0 0 11 0 1510 232 sb
0 (l)
0 70 0 0 0 0 11 0 1406 369 sb
0 (j)
0 70 0 0 0 0 11 0 1406 230 sb
1151 362 M -7 9 -12 23 -4 18 -7 29 -4 48 -5 99 0 75 -54 5 -43 4 -39
 4 -31 7 -25 2 -17 5 -29 7 -27 9 -20 11 -12 7 -4 7 -9 11 168 1 20 D
203 -1 0 3 0 -395 -11 5 -11 7 5 D
1875 <F3E7CF9F3F7EFCF9>191 sp
0 1 p
rs
947 25 M 0 0 0 793 2 D
S
933 53 M 14 28 14 -28 2 D
S
947 253 M
1116 261 1227 277 1284 301 bz
1340 325 1340 372 1284 397 bz
1227 421 1116 437 947 445 bz
S
926 362 M 0 0 450 0 2 D
S
1348 348 M -28 14 28 14 2 D
S
947 81 M
975 81 994 126 1003 216 bz
1012 307 1012 529 1003 620 bz
994 710 975 755 947 755 bz
947 81 L
0 p
%%ChangeFont: Helvetica
[39 0 0 -54 0 0] /Helvetica/HelveticaWE sf
0 (s)
0 57 0 0 0 0 19 0 958 123 sb
%%ChangeFont: Times-Roman
[27 0 0 -50 0 0] /Times-Roman/Times-RomanWE sf
0 (\050)
0 56 0 0 0 0 9 0 1590 46 sb
%%ChangeFont: Times-Italic
[32 0 0 -50 0 0] /Times-Italic/Times-ItalicWE sf
0 ( )
0 56 0 0 0 0 8 0 1607 46 sb
0 (d )
0 56 0 0 0 0 24 0 1620 46 sb
%%ChangeFont: Times-Roman
[27 0 0 -50 0 0] /Times-Roman/Times-RomanWE sf
0 (\051)
0 56 0 0 0 0 9 0 1658 46 sb
0 (\050 )
0 56 0 0 0 0 16 0 1086 46 sb
%%ChangeFont: Times-Italic
[32 0 0 -50 0 0] /Times-Italic/Times-ItalicWE sf
0 (c)
0 56 0 0 0 0 14 0 1116 46 sb
%%ChangeFont: Times-Roman
[27 0 0 -50 0 0] /Times-Roman/Times-RomanWE sf
0 ( \051)
0 56 0 0 0 0 16 0 1137 46 sb
0 (\050 )
0 56 0 0 0 0 16 0 658 47 sb
%%ChangeFont: Times-Italic
[32 0 0 -50 0 0] /Times-Italic/Times-ItalicWE sf
0 (b)
0 56 0 0 0 0 16 0 688 47 sb
%%ChangeFont: Times-Roman
[27 0 0 -50 0 0] /Times-Roman/Times-RomanWE sf
0 ( \051)
0 56 0 0 0 0 16 0 713 47 sb
0 (\050 )
0 56 0 0 0 0 16 0 177 41 sb
%%ChangeFont: Times-Italic
[32 0 0 -50 0 0] /Times-Italic/Times-ItalicWE sf
0 (a)
0 56 0 0 0 0 16 0 207 41 sb
%%ChangeFont: Times-Roman
[27 0 0 -50 0 0] /Times-Roman/Times-RomanWE sf
0 ( \051)
0 56 0 0 0 0 16 0 232 41 sb
%%ChangeFont: Times-Roman
[21 0 0 -38 0 0] /Times-Roman/Times-RomanWE sf
0 (F)
0 42 0 0 0 0 11 0 461 369 sb
%%ChangeFont: Symbol
[48 0 0 -58 0 0] /Symbol usf
0 (e)
0 45 0 0 0 0 20 0 437 352 sb
613 181 M 0 0 0 172 2 D
S
599 209 M -28 0 14 28 14 -28 3 D
0 2 p
613 353 M 0 0 0 173 2 D
S
599 381 M -28 0 14 28 14 -28 3 D
0 2 p
632 525 M 0 0 0 -345 2 D
S
646 497 M 28 0 -14 -28 -14 28 3 D
0 2 p
%%ChangeFont: Times-Italic
[41 0 0 -63 0 0] /Times-Italic/Times-ItalicWE sf
0 (i)
0 70 0 0 0 0 11 0 646 232 sb
0 (l)
0 70 0 0 0 0 11 0 574 369 sb
0 (j)
0 70 0 0 0 0 11 0 574 215 sb
%%ChangeFont: Helvetica
[45 0 0 -63 0 0] /Helvetica/HelveticaWE sf
0 (d)
0 66 0 0 0 0 25 0 1255 412 sb
0 (d)
0 66 0 0 0 0 25 0 1762 412 sb
1060 274 M 0 0 0 75 2 D
S
1046 302 M -28 0 14 28 14 -28 3 D
0 2 p
1060 349 M 0 0 0 75 2 D
S
1046 377 M -28 0 14 28 14 -28 3 D
0 2 p
1079 423 M 0 0 0 -150 2 D
S
1093 395 M 28 0 -14 -28 -14 28 3 D
0 2 p
%%ChangeFont: Times-Italic
[41 0 0 -63 0 0] /Times-Italic/Times-ItalicWE sf
0 (i)
0 70 0 0 0 0 11 0 1093 277 sb
0 (l)
0 70 0 0 0 0 11 0 1021 358 sb
0 (j)
0 70 0 0 0 0 11 0 1021 265 sb
%%ChangeFont: Helvetica-Oblique
[42 0 0 -63 0 0] /Helvetica-Oblique/Helvetica-ObliqueWE sf
0 (Transition metals)
0 66 0 0 0 0 320 0 1081 840 sb
0 (Noble metals)
0 66 0 0 0 0 245 0 217 840 sb
%%ChangeFont: Helvetica
[42 0 0 -63 0 0] /Helvetica/HelveticaWE sf
0 (s)
0 66 0 0 0 0 21 0 193 674 sb
0 (s)
0 66 0 0 0 0 21 0 298 674 sb
6 w
0 lj
10433 1000 div ml
284 723 M 0 0 -18 -18 2 D
S
284 723 M 0 0 -18 17 2 D
S
284 723 M 0 0 -45 0 2 D
S
0 (s)
0 66 0 0 0 0 21 0 767 674 sb
753 723 M 0 0 -18 -18 2 D
S
753 723 M 0 0 -18 17 2 D
S
753 723 M 0 0 -45 0 2 D
S
1223 723 M 0 0 -19 -18 2 D
S
1223 723 M 0 0 -19 17 2 D
S
1223 723 M 0 0 -46 0 2 D
S
0 (s)
0 66 0 0 0 0 21 0 1600 674 sb
0 (s)
0 66 0 0 0 0 21 0 1706 674 sb
1691 723 M 0 0 -18 -17 2 D
S
1691 723 M 0 0 -18 16 2 D
S
1691 723 M 0 0 -44 0 2 D
S
0 (d)
0 66 0 0 0 0 23 0 662 674 sb
0 (d)
0 66 0 0 0 0 23 0 1236 674 sb
0 (d)
0 66 0 0 0 0 23 0 1131 674 sb
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%+ Helvetica-Oblique
%%+ Times-Roman
%%+ Times-Italic
%%+ Symbol
%%Pages: 0
end
%%EOF

____________________________________________________________________________
____________________________________________________________________________
Fig. 3 in Postscript
____________________________________________________________________________




%!PS-Adobe-2.0
%%Creator: dvips 5.512 Copyright 1986, 1993 Radical Eye Software
%%Title: fit6.dvi
%%CreationDate: Sat Jul 30 10:32:15 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips fit6
%DVIPSSource:  TeX output 1994.07.30:0932
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/usr/home/ag-bennemann/huebner/mae/fit6.dvi) @start /Fa 1
40 df<000000000FC000008000003FF00001800000FFF80003000001FFFC0003000003FFFE0006
000007E03F000C00000F800F000C00001E0007001800001C000780180000380003803000007000
038030000060000380300000C0000180600000C00001806000018000018060000100000180C000
0300000300C0000300000300C0000200000300C0000600000700C0000400000600C0000C000006
00C0000C00000C00C0000C00001C00C0001800001800E0001800003000E0001800007000700038
0000E0007800380003C0003C0030000780001E0030001F00001F8070007E00000FF07001FC0000
07FF701FF8000001FFFFFFE0000000FFFFFFC00000003FFFFF000000000FFFF80000000001FFC0
0000000001E0000000000003C0000000000003C0000000000003C0000000000007C00000000000
07C0000000000007C000000000000F8000000000000F8000000000000F8000000000001F800000
0000001F8000000000001F8000000000003F0000000000003F0000000000003E0000000000001C
000000000031387CA538>39 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4
1.2 1.2 scale
90 rotate
-10 -1030 translate
%%EndSetup
%%Page: 1 1
1 0 bop 262 266 a @beginspecial @setspecial
%%BeginDocument: fit7.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 30.000 def
/vshift -83 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0.8 0.8 scale

90 rotate
-90 rotate
-1900 -2100 translate
0 setgray
/Times-Roman findfont 250 scalefont setfont
newpath
LTa
1500 626 M
5337 0 V
-5337 0 R
0 4288 V
LTb
1500 626 M
63 0 V
5274 0 R
-63 0 V
-5424 0 R
(0) Rshow
1500 1443 M
63 0 V
5274 0 R
-63 0 V
-5424 0 R
(0.2) Rshow
1500 2260 M
63 0 V
5274 0 R
-63 0 V
-5424 0 R
(0.4) Rshow
1500 3076 M
63 0 V
5274 0 R
-63 0 V
-5424 0 R
(0.6) Rshow
1500 3893 M
63 0 V
5274 0 R
-63 0 V
-5424 0 R
(0.8) Rshow
1500 4710 M
63 0 V
5274 0 R
-63 0 V
-5424 0 R
(1) Rshow
1500 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(0) Cshow
2093 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(20) Cshow
2686 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(40) Cshow
3279 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(60) Cshow
3872 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(80) Cshow
4465 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(100) Cshow
5058 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(120) Cshow
5651 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(140) Cshow
6244 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(160) Cshow
6837 626 M
0 63 V
0 4225 R
0 -63 V
0 -4475 R
(180) Cshow
1500 626 M
5337 0 V
0 4288 V
-5337 0 V
0 -4288 V
400 3020 M
currentpoint gsave translate 90 rotate 0 0 M
(normalized p-SHG yield \(arb. units\)) Cshow
grestore
4618 -124 M
(polarization angle) Cshow
2390 4383 M
(Ni) Lshow
2390 3485 M
(Cu) Lshow
3724 1606 M
(\(a\)) Lshow
3724 1116 M
(\(b\)) Lshow
3724 830 M
(\(c\)) Lshow
6096 -108 M
(\(deg\)) Lshow
LT0
1500 4710 M
267 -61 V
267 -161 V
267 -206 V
266 -180 V
267 -98 V
267 10 V
267 101 V
267 143 V
267 121 V
267 47 V
266 -47 V
267 -121 V
267 -143 V
267 -101 V
267 -10 V
267 98 V
266 180 V
267 206 V
267 161 V
267 61 V
LT1
1500 4710 M
267 -209 V
267 -570 V
267 -776 V
266 -786 V
267 -621 V
267 -357 V
267 -97 V
267 75 V
267 119 V
267 55 V
266 -55 V
267 -119 V
267 -75 V
267 97 V
267 357 V
267 621 V
266 786 V
267 776 V
267 570 V
267 209 V
LT2
1500 4710 M
267 -278 V
267 -748 V
267 -996 V
266 -961 V
267 -683 V
3101 763 L
267 91 V
267 306 V
267 305 V
267 124 V
266 -124 V
267 -305 V
4969 854 L
267 -91 V
267 281 V
267 683 V
266 961 V
267 996 V
267 748 V
267 278 V
LT3
1500 4710 M
267 -190 V
267 -524 V
267 -741 V
266 -803 V
267 -719 V
267 -539 V
3368 861 L
3635 701 L
267 -54 V
267 -10 V
266 10 V
267 54 V
267 160 V
267 333 V
267 539 V
267 719 V
266 803 V
267 741 V
267 524 V
267 190 V
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 1741 821 a Fa(')p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


_________________________________________________________________
_________________________________________________________________
Fig. 4 in Postscript
_________________________________________________________________




%!PS-Adobe-2.0 MGXPS_2.41
%%Creator: E:\DESIGNER\KLAUS\NIO
%%Title: NI6.EPS
%%CreationDate: Aug 1th Mon 4:43:03 PM
%%BoundingBox: 0 426 314 793
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.41 0 0
%%DocumentSuppliedProcSets:MGXPS_2.41 0 0
%%Pages:(atend)
%%EndComments
%%BeginProcSet: MGXPS_2.41 0 0
100. -100. translate
% (C) 1988-1990 Micrografx,Inc. All Rights Reserved.
statusdict begin /waittimeout 0 def end
/MGXPS_2.41 200 dict def MGXPS_2.41 begin
/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd
/M/moveto ld/m/rmoveto ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld
/n/newpath ld/P/closepath ld/d/setdash ld/tr/translate ld/gs/gsave ld
/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin ld/ml/setmiterlimit ld
/F/fill ld/bz/curveto ld/_m matrix def/_cm matrix def
/_sp 0 def currentscreen/_P xd/_A xd/_F xd
/C{/_ft xd/_r xd/_y xd/_x xd/_a 0 def 0 ne{/_a 90 def -90 rotate
_x u neg 0 tr}if 0 _y u tr 72 _r div dup neg scale/#copies xd tr}bd
/e{_ft 0 ne{_ft setflat}if 1 lj 1 lc 1 w 0 5{dup}repeat sc fc}bd
/S{_r _g _b setrgbcolor stroke}bd
/SX{_r _g _b setrgbcolor _cm currentmatrix pop _m setmatrix stroke _cm
 setmatrix}bd
/c{3{255 div 3 1 roll}repeat}bd
/sc{c/_b xd/_g xd/_r xd}bd
/sbc{c/_bb xd/_bg xd/_br xd}bd
/fc{c/_B xd/_G xd/_R xd}bd
/tc{c setrgbcolor}bd
/f{0 eq{eofill}{fill}ifelse}bd
/D{{l}repeat}bd
/u{_r div 72 mul}bd
/PT{dup statusdict exch known{cvx exec}{pop}ifelse}bd
/TT{dup statusdict exch known{cvx exec}{pop pop}ifelse}bd
/SM{_m currentmatrix}bd
/RM/setmatrix ld
/TM/concat ld
/s{100 div/_t xd[_t 0 0 _t 1 _t sub _x 2 div mul 1 _t sub _y 2
div mul]concat}bd
/_am matrix def
/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arc
_t 0 ne{P}if _am setmatrix}bd
/an{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn
_t 0 ne{P}if _am setmatrix}bd
/_em matrix def
/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd _t4 _t3 _t1 sub M
_t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em setmatrix}bd
/_rm matrix def
/cn{_rm currentmatrix pop tr x3 y3 scale arc _rm setmatrix}bd
/rr{2 div/y3 xd 2 div/x3 xd/y2 xd/x2 xd/y1 xd/x1 xd
x1 y1 y3 add M 0 0 1 180 270 x1 x3 add y1 y3 add cn
x2 x3 sub y1 L 0 0 1 270 0 x2 x3 sub y1 y3 add cn
x2 y2 y3 sub L 0 0 1 0 90 x2 x3 sub y2 y3 sub cn
x1 x3 add y2 L 0 0 1 90 180 x1 x3 add y2 y3 sub cn}bd
/p{P/_t xd _t 0 eq{S}{_sp 0 gt{b}{_R _G _B setrgbcolor}ifelse _t 1 eq{f}
{gs f gr _sp 0 gt{gs rs S gr}{S}ifelse}ifelse}ifelse n}bd
/px{P/_t xd _t 0 eq{SX}{_sp 0 gt{b}{_R _G _B setrgbcolor}ifelse _t 1 eq{f}
{gs f gr _sp 0 gt{gs rs SX gr}{SX}ifelse}ifelse}ifelse n}bd
/B{/_t2 xd/_t3 xd _p _t2 _t3 8 idiv add get 1 7 _t3 8 mod
sub bitshift and 0 ne}bd
/SF{2{1 add 4 mul cvi exch}repeat B{0}{1}ifelse}bd
/b{_gr setgray _sp 1 eq{_f _a/SF load setscreen/_sp 2 def}if}bd
/SCA{10 div dup dup/_a xd/_A xd/__na xd currentscreen/__p xd/__a xd/__f xd
__f __na/__p load setscreen}bd
/SCF{100 div dup dup/_F xd/__nf xd currentscreen/__p xd/__a xd/__f xd
__nf __a/__p load setscreen}bd
/rs{_F _A/_P load setscreen/_sp 0 def}bd
/sp{255 div/_gr xd/_p xd 100 div/_f xd/_sp 1 def}bd
/sf{/_nf xd FontDirectory _nf known{pop}{findfont dup
maxlength dict/_nfd xd
{exch dup/FID ne{exch _nfd 3 1 roll put}{pop pop}ifelse}forall _nfd dup
/FontName _nf put/Encoding WE put _nf _nfd definefont pop}ifelse ft}bd
/us{gs [] 0 d 0 setlinecap w 0 exch M _w _be add 0 l S gr}bd
/usf{findfont exch makefont setfont}bd
/ft{_nf findfont exch makefont setfont}bd
/ob{n/_h xd _cx _cy M _w 0 l 0 _h l _w neg 0 l P tc fill}bd
/st{dup/_be xd 0 ne{/_bc xd}if
dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd
_be 0 eq{_w _sw sub _sl div 0 3 -1 roll ashow}
{_be _bc div 0 32 _w _sw sub _sl div 0 6 -1 roll awidthshow}ifelse}bd
/sb{gs M 10 div rotate/_w xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc
_cx _cy 3 -1 roll add tr 0 0 M st dup 0 eq{pop}{dup 1 eq{pop us}
{2 eq{us}{dup 3 1 roll us us}ifelse}ifelse}ifelse gr}bd
/cl{gs n/_cy xd/_cx xd M _cx 0 l 0 _cy l _cx neg 0 l P clip n}bd
/clx{gs _cm currentmatrix pop _m
setmatrix n/_cy xd/_cx xd M _cx 0 l 0 _cy l _cx neg 0 l
P clip _cm setmatrix n}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped
{gr currentflat 1 add setflat}{exit}ifelse}loop n}bd
/bb{/_o xd/_t save def tr/str 2 index 8 idiv string def
_o 2 eq{1}{false}ifelse [1 0 0 1 0 0]{currentfile str readhexstring pop}
_o 2 eq{image}{imagemask}ifelse _t restore}bd
/sbb{/_t save def tr/_sH xd/_sW xd/_dH xd/_dW xd/str _sW 7 add 8 idiv
string def _sW _sH false[_sW _dW div 0 0 _sH _dH div 0 0]
{currentfile str readhexstring pop} imagemask _t restore}bd
/cb{/_t save def tr 1 index 8 idiv/_l exch def/rstr _l string def
/gstr _l string def/bstr _l string def 1[1 0 0 1 0 0]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage _t restore}bd
/scbb{/_t save def tr/_sH xd/_sW xd/_dH xd/_dW xd _sW 7 add 8
idiv/_l xd/rstr _l string def
/gstr _l string def/bstr _l string def _sW _sH 1[_sW _dW
div 0 0 _sH _dH div 0 0]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage _t restore}bd
/MR{/_y xd/_x xd/_ym xd/_xm xd _x _xm 2 mul sub 0 tr -1 1 scale}bd
/WE 256 array def StandardEncoding WE copy pop WE dup
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla
/hungarumlaut/ogonek/caron/dotlessi]putinterval dup
39/quotesingle put dup 96/grave put dup 124/bar put dup
145[/quoteleft/quoteright/quotedblleft
/quotedblright/bullet/endash/emdash]putinterval 160[/space/exclamdown
/cent/sterling/currency/yen/brokenbar/section/dieresis/copyright
/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring
/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf
/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring
/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex
/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave
/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve
/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex
/udieresis/yacute/thorn/ydieresis]putinterval
end
%%EndProcSet
%%EndProlog
MGXPS_2.41 begin
%%Page: 1 1
%%BeginPageSetup
0 0 1 0 2550 3300 300 0 C n e
%%EndPageSetup
0 0 2552 3302 cl
930 413 M 34 6 31 2 13 2 25 5 24 6 25 4 21 6 19 7 21 8 17 7 19 14 10 11
3 8 7 11 3 10 0 21 -3 11 -4 11 -3 7 -324 -1 20 D
-1 -159 63 3 2 D
1875 <F3E7CF9F3F7EFCF9>191 sp
0 1 p
rs
104 38 M 0 0 0 1482 2 D
S
90 66 M 14 28 14 -28 2 D
S
105 1271 M
254 1281 351 1301 402 1330 bz
451 1360 451 1418 402 1449 bz
351 1478 254 1498 105 1508 bz
105 1271 L
1875 <F3E7CF9F3F7EFCF9>191 sp
0 2 p
rs
85 413 M 0 0 394 0 2 D
S
451 399 M -28 14 28 14 2 D
S
104 582 M
254 588 351 599 402 616 bz
451 633 451 666 402 683 bz
351 700 254 711 104 717 bz
104 582 L
1875 <F3E7CF9F3F7EFCF9>191 sp
0 2 p
rs
104 112 M
254 119 351 133 402 154 bz
451 175 451 217 402 238 bz
351 259 254 273 104 280 bz
104 112 L
0 p
554 413 M 0 0 751 0 2 D
S
582 427 M 28 -14 -28 -14 2 D
S
1277 399 M -28 14 28 14 2 D
S
104 1018 M
254 1025 351 1039 402 1060 bz
451 1081 451 1123 402 1144 bz
351 1165 254 1179 104 1186 bz
104 1018 L
1875 <F3E7CF9F3F7EFCF9>191 sp
0 2 p
%%ChangeFont: Times-Italic
[26 0 0 -40 0 0] /Times-Italic/Times-ItalicWE sf
0 (DOS)
0 45 0 0 0 0 52 0 354 341 sb
0 (E)
0 45 0 0 0 0 16 0 129 -8 sb
%%ChangeFont: Helvetica-BoldOblique
[36 0 0 -54 0 0] /Helvetica-BoldOblique/Helvetica-BoldObliqueWE sf
0 (NiO)
0 57 0 0 0 0 64 0 235 -6 sb
rs
460 200 M -57 0 0 901 57 0 3 D
S
%%ChangeFont: Times-Italic
[55 0 0 -83 0 0] /Times-Italic/Times-ItalicWE sf
0 (e)
0 93 0 0 0 0 24 0 554 1032 sb
%%ChangeFont: Times-Italic
[41 0 0 -63 0 0] /Times-Italic/Times-ItalicWE sf
0 (g)
0 70 0 0 0 0 21 0 592 1074 sb
%%ChangeFont: Times-Italic
[55 0 0 -83 0 0] /Times-Italic/Times-ItalicWE sf
0 (t)
0 93 0 0 0 0 15 0 517 1314 sb
%%ChangeFont: Times-Roman
[35 0 0 -63 0 0] /Times-Roman/Times-RomanWE sf
0 (2)
0 70 0 0 0 0 17 0 554 1356 sb
%%ChangeFont: Times-Italic
[41 0 0 -63 0 0] /Times-Italic/Times-ItalicWE sf
0 (g)
0 70 0 0 0 0 21 0 586 1356 sb
%%ChangeFont: Times-Italic
[55 0 0 -83 0 0] /Times-Italic/Times-ItalicWE sf
0 (e)
0 93 0 0 0 0 24 0 554 113 sb
%%ChangeFont: Times-Italic
[41 0 0 -63 0 0] /Times-Italic/Times-ItalicWE sf
0 (g)
0 70 0 0 0 0 21 0 592 155 sb
%%ChangeFont: Times-Italic
[55 0 0 -83 0 0] /Times-Italic/Times-ItalicWE sf
0 (U)
0 93 0 0 0 0 40 0 554 657 sb
0 (d)
0 93 0 0 0 0 28 0 1201 592 sb
0 (s)
0 93 0 0 0 0 21 0 978 698 sb
983 414 M
979 289 970 210 957 168 bz
940 126 918 126 903 168 bz
890 210 882 289 877 414 bz
983 414 L
0 p
983 414 M
979 626 970 765 957 836 bz
940 906 918 906 903 836 bz
890 765 882 626 877 414 bz
983 414 L
1875 <F3E7CF9F3F7EFCF9>191 sp
0 2 p
rs
929 432 M
1078 442 1175 463 1226 494 bz
1275 525 1275 586 1226 617 bz
1175 648 1078 669 929 679 bz
929 432 L
1875 <F3E7CF9F3F7EFCF9>191 sp
0 2 p
rs
930 56 M 0 0 0 882 2 D
S
916 84 M 13 28 14 -28 2 D
S
930 323 M
780 333 682 354 631 386 bz
582 417 582 479 631 511 bz
682 543 780 564 930 574 bz
930 323 L
0 p
983 414 M
979 626 970 765 957 836 bz
940 906 918 906 903 836 bz
890 765 882 626 877 414 bz
983 414 L
0 p
929 432 M
1078 442 1175 463 1226 494 bz
1275 525 1275 586 1226 617 bz
1175 648 1078 669 929 679 bz
929 432 L
0 p
%%ChangeFont: Helvetica-BoldOblique
[36 0 0 -54 0 0] /Helvetica-BoldOblique/Helvetica-BoldObliqueWE sf
0 (Ni)
0 57 0 0 0 0 36 0 855 -6 sb
%%ChangeFont: Times-Italic
[55 0 0 -83 0 0] /Times-Italic/Times-ItalicWE sf
0 (p)
0 93 0 0 0 0 28 0 329 676 sb
%%ChangeFont: Times-Roman
[21 0 0 -38 0 0] /Times-Roman/Times-RomanWE sf
0 (F)
0 42 0 0 0 0 11 0 53 406 sb
%%ChangeFont: Symbol
[48 0 0 -58 0 0] /Symbol usf
0 (e)
0 45 0 0 0 0 20 0 29 389 sb
6 w
0 lc
10433 1000 div ml
751 911 M 0 0 0 -46 2 D
S
768 911 M 0 0 0 -46 2 D
S
760 920 M 0 0 17 -18 2 D
S
760 920 M 0 0 -18 -18 2 D
S
1089 874 M 0 0 0 46 2 D
S
1106 874 M 0 0 0 46 2 D
S
1098 865 M 0 0 17 18 2 D
S
1098 865 M 0 0 -18 18 2 D
S
%%ChangeFont: Times-Italic
[55 0 0 -83 0 0] /Times-Italic/Times-ItalicWE sf
0 (W)
0 93 0 0 0 0 46 0 0 123 sb
%%ChangeFont: Symbol
[62 0 0 -75 0 0] /Symbol usf
0 (D)
0 58 0 0 0 0 38 0 198 433 sb
1 w
216 582 M 0 0 0 -75 2 D
S
230 554 M -14 -28 -14 28 2 D
S
216 282 M 0 0 0 150 2 D
S
202 310 M 14 28 14 -28 2 D
S
showpage
%%Trailer
%%DocumentFonts: Helvetica-BoldOblique
%%+ Times-Roman
%%+ Times-Italic
%%+ Symbol
%%Pages: 0
end
%%EOF
